Online Bayesian system identification in multivariate autoregressive models via message passing

We propose a recursive Bayesian estimation procedure for multivariate autoregressive models with exogenous inputs based on message passing in a factor graph. Unlike recursive least-squares, our method produces full posterior distributions for both the autoregressive coefficients and noise precision. The uncertainties regarding these estimates propagate into the uncertainties on predictions for future system outputs, and support online model evidence calculations. We demonstrate convergence empirically on a synthetic autoregressive system and competitive performance on a double mass-spring-damper system.

==> graphs/MNW.tex <==
\begin{tikzpicture}
    % internals of MARX
    \node [style=deterministic] (cat) {$\scriptstyle{[ \, ]}$};
    \node [style=deterministic, right=6mm of cat] (dot) {$\cdot$};
    \node [style=stochastic, right=14mm of dot] (N) {$\mathcal{N}$};
    % \draw [-] (dot) -- (N);
    \draw [-] (dot) -- node[below] {$\scriptstyle{(A^{\intercal}x_t,W)}$} (N);
    \draw [-] (cat) -- node[below] {$\scriptstyle{x_t}$} (dot);

    % inputs for cat
    % \matrix [anchor=center, row sep=1mm] (m) [left=4mm of cat] {
    %     \node [style=observation] (us) {};  \\
    %     \node [style=observation] (ys) {};  \\
    % };
    % \node [left of=us, node distance=5mm] (uss) {$\scriptstyle{\bar{u}_t}$};
    % \node [left of=ys, node distance=5mm] (yss) {$\scriptstyle{\bar{y}_{k\text{-}1}}$};
    % \draw[-] (us.east) -- ([yshift=1.5mm] cat.west);
    % \draw[-] (ys.east) -- ([yshift=-1.5mm] cat.west);
    \node [style=observation, above of=cat, node distance=8mm] (us) {};
    \node [style=observation, below of=cat, node distance=8mm] (ys) {};
    \node [left of=us, node distance=4mm] (uss) {$\scriptstyle{\bar{u}_t}$};
    \node [left of=ys, node distance=5mm] (yss) {$\scriptstyle{\bar{y}_{t\text{-}1}}$};
    \draw[-] (us) -- (cat);
    \draw[-] (ys) -- (cat);

    % output
    \node [style=observation, below = 8mm of N] (y) {};
    \node [right of=y, node distance=4mm] (yk) {$\scriptstyle{y_t}$};
    \draw [-] (N) -- (y);
    
    % parameters
    % \node [style=deterministic, above = 17mm of $(N)!0.5!(dot)$] (eqN) {$=$};
    % % parameter split node (TODO: Add a better symbol)
    % \node [style=deterministic, below = 10mm of eqN] (psplit) {$\cap$};
    % \draw [-] (psplit) -- (eqN);
    % \draw[-] (psplit.west) -| (dot.north);
    % \draw[-] (psplit.east) -| (N.north);
    \node [style=deterministic, above = 10mm of dot] (eqN) {$=$};
    \draw [-] (eqN) -- (dot);
    
    % Prior
    \node [left = 10mm of eqN] (prevzeta) {$\cdots$};
    \draw [-] (prevzeta) -- (eqN);
    \node [shape=rectangle, draw=black, inner ysep=2mm, minimum width=10mm, left=2mm of prevzeta] (zetaprior) {$\scriptstyle{\mathcal{MNW}}$};
    \draw [-] (zetaprior) -- (prevzeta);
    \node [style=observation, left = 2mm of zetaprior] (zetaprior_params) {};
    \node [left of=zetaprior_params, node distance=4mm] (zetaprior_params0) {$\begin{matrix} \scriptstyle{M_0} \\ \scriptstyle{\Lambda_0} \\ \scriptstyle{\Omega_0} \\ \scriptstyle{\nu_0} \end{matrix}$};
    \draw [-] (zetaprior_params) -- (zetaprior);

    % Posterior
    \node [right = 14mm of eqN] (zetapost) {$\cdots$};
    \draw [-] (eqN) -- (zetapost);
    \node [above of=eqN, node distance=4mm] {$\scriptstyle{(A, W)}$};

    \node[dashed, fit=(cat)(N), draw, inner sep=2mm] (box) {};

    % messages
    \msgcircle{up}{right}{prevzeta}{eqN}{0.5}{1};
    \msgcircle{right}{up}{dot}{eqN}{0.5}{2};
    \msgcircle{up}{right}{eqN}{zetapost}{0.5}{3};
    \msgcircle{left}{down}{N}{y}{0.7}{4};
    
\end{tikzpicture}
